Lightweight Synchronization Algorithm with Self-Calibration for Industrial LORA Sensor Networks

Wireless sensor and actuator networks are gaining momentum in the era of Industrial Internet of Things IIoT. The usage of the close-loop data from sensors in the manufacturing chain is extending the common monitoring scenario of the Wireless Sensors Networks WSN where data were just logged. In this paper we present an accurate timing synchronization for TDMA implemented on the state of art IoT radio, such as LoRa, that is a good solution in industrial environments for its high robustness. Experimental results show how it is possible to modulate the drift correction and keep the synchronization error within the requirements.

==> flowchart.tex <==
\documentclass[border=0pt]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.12}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, shapes}
\begin{document}    
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text centered},
        decision/.style = {base, diamond, minimum width=1cm, minimum height=0.5cm, node distance=2.1cm},
       startstop/.style = {base, fill=red!30},
    activityRuns/.style = {base, fill=green!30},
         process/.style = {base, minimum width=2.5cm, fill=orange!15},
}
% Drawing part, node distance is 1.5 cm and every node
% is prefilled with white background
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white}, align=center]
  % Specification of nodes (position, etc.)
  \node (boot)            [base]                  {Boot and wait\\ for first sync};
  \node (setRTC)          [base, below of=boot]   {Receive first\\ sync message};
  \node (updateRTC)       [base, below of=setRTC] {Update RTC and\\ store timestamp};
  \node (wait)            [base, below of=updateRTC] {Wait next\\ sync message};
  \node (checkError)      [decision, below of=wait] {$e_s$ in\\ range?};
  
  \node (yes)             [right of=checkError, yshift=0.3cm]  {Yes};
  \node (no)              [left of=checkError, yshift=0.3cm]     {No};
  \node (calculateDelta)  [base, left of=checkError, node distance=4.5cm ]      {Calculate $\Delta_t$};
  \node (calculateCalib) [base, above of=calculateDelta, yshift=2.1cm] {Calculate calibration\\ correction};
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
  \draw[->]             (boot) -- (setRTC);
  \draw[->]           (setRTC) -- (updateRTC);
  \draw[->]        (updateRTC) -- (wait);
  \draw[->]             (wait) -- (checkError);
  \draw[->]       (checkError) -- ++(2.5,0) -- ++(0,2.1) -- (wait);
  \draw[->]       (checkError) -- (calculateDelta);
  \draw[->]   (calculateDelta) -- (calculateCalib);
  \draw[->]   (calculateCalib) -- (updateRTC);

%  \draw[->]      (onStartBlock) -- (onResumeBlock);
%  \draw[->]     (onResumeBlock) -- (activityRuns);
%  \draw[->]      (activityRuns) -- node[text width=4cm]
%                                   {Another activity comes in
%                                    front of the activity} (onPauseBlock);
%  \draw[->]      (onPauseBlock) -- node {The activity is no longer visible}
%                                   (onStopBlock);
%  \draw[->]       (onStopBlock) -- node {The activity is shut down by
%                                   user or system} (onDestroyBlock);
%  \draw[->]    (onRestartBlock) -- (onStartBlock);
%  \draw[->]       (onStopBlock) -| node[yshift=1.25cm, text width=3cm]
%                                   {The activity comes to the foreground}
%                                   (onRestartBlock);
%  \draw[->]    (onDestroyBlock) -- (ActivityDestroyed);
%  \draw[->]      (onPauseBlock) -| node(priorityXMemory)
%                                   {higher priority $\rightarrow$ more memory}
%                                   (ActivityEnds);
%  \draw           (onStopBlock) -| (priorityXMemory);
%  \draw[->]     (ActivityEnds)  |- node [yshift=-2cm, text width=3.1cm]
%                                    {User navigates back to the activity}
%                                    (setRTC);
%  \draw[->] (onPauseBlock.east) -- ++(2.6,0) -- ++(0,2) -- ++(0,2) --                
%     node[xshift=1.2cm,yshift=-1.5cm, text width=2.5cm]
%     {The activity comes to the foreground}(onResumeBlock.east);
  \end{tikzpicture}
\end{document}
